Bandwidth Parameterized by Cluster Vertex Deletion Number

Given a graph $G$ and an integer $b$, Bandwidth asks whether there exists a bijection $\pi$ from $V(G)$ to $\{1, \ldots, |V(G)|\}$ such that $\max_{\{u, v \} \in E(G)} | \pi(u) - \pi(v) | \leq b$. This is a classical NP-complete problem, known to remain NP-complete even on very restricted classes of graphs, such as trees of maximum degree 3 and caterpillars of hair length 3. In the realm of parameterized complexity, these results imply that the problem remains NP-hard on graphs of bounded pathwidth, while it is additionally known to be W[1]-hard when parameterized by the tree-depth of the input graph. In contrast, the problem does become FPT when parameterized by the vertex cover number. In this paper we make progress in understanding the parameterized (in)tractability of Bandwidth. We first show that it is FPT when parameterized by the cluster vertex deletion number cvd plus the clique number $\omega$, thus significantly strengthening the previously mentioned result for vertex cover number. On the other hand, we show that Bandwidth is W[1]-hard when parameterized only by cvd. Our results develop and generalize some of the methods of argumentation of the previous results and narrow some of the complexity gaps.

==> figures/boundary_vertices.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.8, transform shape]

% C^0
\node[vertex] () at (3,5) {};
\node[] () at (3.5,5) {$\cdots$};
\node[] () at (3.5,5.5) {$X^0$};
\node[vertex] () at (4,5) {};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (3,5) --  (4,5) node[pos=0.5,below=0.25]{$B + 1$};

% C^1
\node[vertex] () at (4.5,5) {};
\node[] () at (5,5) {$\cdots$};
\node[] () at (5,5.5) {$X^1$};
\node[vertex] () at (5.5,5) {};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (4.5,5) --  (5.5,5) node[pos=0.5,below=0.25]{$2B$};

\node[] () at (6,5) {$\cdots$};

% C^2
\begin{scope}[shift={(2,0)}]
    \node[vertex] () at (4.5,5) {};
    \node[] () at (5,5) {$\cdots$};
    \node[] () at (5,5.5) {$X^k$};
    \node[vertex] () at (5.5,5) {};
    \draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (4.5,5) --  (5.5,5) node[pos=0.5,below=0.25]{$2B-1$};
\end{scope}

\node[vertex] () at (8,5) {};
\node[] () at (9,5) {$\cdots$};
\node[] () at (9,5.5) {\tiny delimiter/item cliques};
\node[vertex] () at (10,5) {};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (8,5) --  (10,5) node[pos=0.5,below=0.25]{$4kB$};

% X^1
\begin{scope}[shift={(6,0)}]
    \node[vertex] () at (4.5,5) {};
    \node[] () at (5,5) {$\cdots$};
    \node[] () at (5,5.5) {$Y^1$};
    \node[vertex] () at (5.5,5) {};
    \draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (4.5,5) --  (5.5,5) node[pos=0.5,below=0.25]{$3B-1$};
\end{scope}

\node[] () at (12,5) {$\cdots$};

% X^k
\begin{scope}[shift={(8,0)}]
    \node[vertex] () at (4.5,5) {};
    \node[] () at (5,5) {$\cdots$};
    \node[] () at (5,5.5) {$Y^k$};
    \node[vertex] () at (5.5,5) {};
    \draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (4.5,5) --  (5.5,5) node[pos=0.5,below=0.25]{$2B$};
\end{scope}

% X^k+1
\begin{scope}[shift={(11.5,0)}]
    \node[vertex] () at (2.5,5) {};
    \node[] () at (2.75,5.5) {$Y^{k+1}$};
\end{scope}


\end{tikzpicture}
\caption{Layout of $X^0, \ldots, X^k, Y^1, \ldots, Y^{k+1}$ in $\pi$, as derived in~\cref{claim:structure1}.}
\label{fig:boundary_vertices_ordering}
\end{figure}


==> figures/ordering_cliques_in_buckets.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{amsmath,amssymb}
%\usetikzlibrary{positioning}
%\usetikzlibrary{calc}
\usetikzlibrary{decorations,decorations.pathmorphing,decorations.pathreplacing,fit,positioning,arrows,calc,backgrounds,topaths}


\tikzstyle{lw}=[line width=1]
\tikzstyle{lww}=[line width=0.8]
\def \intensity {38}
%%%%%%%%%%%%%%%%%% vertex colors

\begin{document}



\begin{tikzpicture}[transform shape]

\tikzstyle{lw}=[line width=1.1]
\tikzstyle{lww}=[line width=0.8]
\begin{scope}[scale=0.8]
    
\begin{scope}[scale=0.5, xshift=8cm]   %%%%%%%%%%%%%%%%%%%%%%% IMPORTANT START FIRST CASE


\coordinate (boxheight) at ($(0,0.5)$);
%%%%other cordinates for help ??

\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 1 

\coordinate (B1lefttop) at ($(0.5,1.5)$);
\coordinate (B1leftbottom) at ($(B1lefttop)- (boxheight)$);
\coordinate (B1righttop) at ($(1.5,1.5)$);
\coordinate (B1rightbottom) at ($(B1righttop) - (boxheight)$);

\coordinate (B1midtop) at ($.5*(B1lefttop) + .5*(B1righttop)$);
\coordinate (B1midbottom) at ($.5*(B1leftbottom) + .5*(B1rightbottom)$);

\draw[] (B1leftbottom) rectangle (B1righttop);
\begin{scope}[on background layer]
    \fill[lightgray!50] (B1leftbottom) rectangle (B1righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 1

\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 2

\coordinate (B2lefttop) at ($(1.75,1.5)$);
\coordinate (B2leftbottom) at ($(B2lefttop) - (boxheight)$);
\coordinate (B2righttop) at ($(5.75,1.5)$);
\coordinate (B2rightbottom) at ($(B2righttop) - (boxheight)$);

\coordinate (B2midtop) at ($.5*(B2lefttop) + .5*(B2righttop)$);
\coordinate (B2midbottom) at ($.5*(B2leftbottom) + .5*(B2rightbottom)$);

\draw[] (B2leftbottom) rectangle (B2righttop);
\begin{scope}[on background layer]
%    \fill[lightgray!50] (B2leftbottom) rectangle (B2righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 2

\begin{scope}  %%%%%%%%%%%%%%%%%%%%%%% line for first bucket
\coordinate (Bucket1lefttop) at ($(B1leftbottom) + (-0.5, 0.2)$);
\coordinate (Bucket1leftbottom) at ($(B1leftbottom) + (-0.5, -0.2)$);
\coordinate (Bucket1righttop) at ($(B2rightbottom) + (+0.5, 0.2)$);
\coordinate (Bucket1rightbottom) at ($(B2rightbottom) + (+0.5, -0.2)$);

    \path[-,black,lw]          (Bucket1lefttop) edge (Bucket1leftbottom);
    \path[-,black,lw]          (Bucket1leftbottom) edge (Bucket1rightbottom);
    \path[-,black,lw]          (Bucket1rightbottom) edge (Bucket1righttop);

\end{scope} %%%%%%%%%%%%%%%%%%%%%%% end line for first bucket


\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 3

\coordinate (B3lefttop) at ($(8.25,1.5)$);
\coordinate (B3leftbottom) at ($(B3lefttop) - (boxheight)$);
\coordinate (B3righttop) at ($(11.25,1.5)$);
\coordinate (B3rightbottom) at ($(B3righttop) - (boxheight)$);

\coordinate (B3midtop) at ($.5*(B3lefttop) + .5*(B3righttop)$);
\coordinate (B3midbottom) at ($.5*(B3leftbottom) + .5*(B3rightbottom)$);

\draw[] (B3leftbottom) rectangle (B3righttop);
\begin{scope}[on background layer]
    \fill[lightgray!50] (B3leftbottom) rectangle (B3righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 3

\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 4

\coordinate (B4lefttop) at ($(11.5,1.5)$);
\coordinate (B4leftbottom) at ($(B4lefttop) - (boxheight)$);
\coordinate (B4righttop) at ($(13.5,1.5)$);
\coordinate (B4rightbottom) at ($(B4righttop) - (boxheight)$);

\coordinate (B4midtop) at ($.5*(B4lefttop) + .5*(B4righttop)$);
\coordinate (B4midbottom) at ($.5*(B4leftbottom) + .5*(B4rightbottom)$);

\draw[] (B4leftbottom) rectangle (B4righttop);
\begin{scope}[on background layer]
%    \fill[lightgray!50] (B2leftbottom) rectangle (B2righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 4


\begin{scope}  %%%%%%%%%%%%%%%%%%%%%%% line for second bucket
\coordinate (Bucket1lefttop) at ($(B3leftbottom) + (-0.5, 0.2)$);
\coordinate (Bucket1leftbottom) at ($(B3leftbottom) + (-0.5, -0.2)$);
\coordinate (Bucket1righttop) at ($(B4rightbottom) + (+0.5, 0.2)$);
\coordinate (Bucket1rightbottom) at ($(B4rightbottom) + (+0.5, -0.2)$);

    \path[-,black,lw]          (Bucket1lefttop) edge (Bucket1leftbottom);
    \path[-,black,lw]          (Bucket1leftbottom) edge (Bucket1rightbottom);
    \path[-,black,lw]          (Bucket1rightbottom) edge (Bucket1righttop);

\end{scope}  %%%%%%%%%%%%%%%%%%%%%%%  end line for second bucket





%%%%%%%%%%%%%%% clique edges

\path          (B1lefttop) edge[bend left=10] (B3righttop);
\path          (B2lefttop) edge[bend left=10] (B4righttop);

%%%%%%%%%%%%% exchanges

\path[<->,red,lw]          (B1midtop) edge[bend left=60] (B2midtop);
\path[<->,red,lw]          (B3midtop) edge[bend left=60] (B4midtop);

\coordinate (exchange1) at ($0.5*(B1midtop) + 0.5*(B2midtop)$);
\coordinate (exchange2) at ($0.5*(B3midtop) + 0.5*(B4midtop)$);

\node[] () at ($(exchange1) + (0,1)$ ) {\textcolor{red}{Exchange}};
\node[] () at ($(exchange2) + (0,1)$ ) {\textcolor{red}{Exchange}};

%%%%%%%%%%%%% buckets 


\node[] () at ($(B1midbottom) - (0,0.5)$ ) {$V(C) \cap B_\ell$};
\node[] () at ($(B2midbottom) - (0,0.5)$ ) {$V(C') \cap B_\ell$};
\node[] () at ($(B3midbottom) - (0,0.5)$ ) {$V(C) \cap B_r$};
\node[] () at ($(B4midbottom) - (0,0.5)$ ) {$V(C') \cap B_r$};

\node[] () at ($0.5*(B2rightbottom) + 0.5*(B3leftbottom)$ ) {\Large$\cdots$};



\end{scope}%%%%%%%%%%%%%%%%%%%%%%%%%%%%  IMPORTANT END OF FIRST CASE

\begin{scope}[scale=0.5, yshift=-3cm, xshift=3.5cm]   %%%%%%%%%%%%%%%%%%%%%%% IMPORTANT START SECOND CASE


\coordinate (boxheight) at ($(0,0.5)$);
%%%%other cordinates for help ??

\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 1 

\coordinate (B1lefttop) at ($(3.25,1.5)$);
\coordinate (B1leftbottom) at ($(B1lefttop)- (boxheight)$);
\coordinate (B1righttop) at ($(5.25,1.5)$);
\coordinate (B1rightbottom) at ($(B1righttop) - (boxheight)$);

\coordinate (B1midtop) at ($.5*(B1lefttop) + .5*(B1righttop)$);
\coordinate (B1midbottom) at ($.5*(B1leftbottom) + .5*(B1rightbottom)$);

\draw[] (B1leftbottom) rectangle (B1righttop);
\begin{scope}[on background layer]
    \fill[lightgray!50] (B1leftbottom) rectangle (B1righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 1

\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 2

\coordinate (B2lefttop) at ($(5.5,1.5)$);
\coordinate (B2leftbottom) at ($(B2lefttop) - (boxheight)$);
\coordinate (B2righttop) at ($(7,1.5)$);
\coordinate (B2rightbottom) at ($(B2righttop) - (boxheight)$);

\coordinate (B2midtop) at ($.5*(B2lefttop) + .5*(B2righttop)$);
\coordinate (B2midbottom) at ($.5*(B2leftbottom) + .5*(B2rightbottom)$);

\draw[] (B2leftbottom) rectangle (B2righttop);
\begin{scope}[on background layer]
%    \fill[lightgray!50] (B2leftbottom) rectangle (B2righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 2

\begin{scope}  %%%%%%%%%%%%%%%%%%%%%%% line for first bucket 
\coordinate (Bucket1lefttop) at ($(B1leftbottom) + (-0.25, 0.2)$);
\coordinate (Bucket1leftbottom) at ($(B1leftbottom) + (-0.25, -0.2)$);
\coordinate (Bucket1righttop) at ($(B2rightbottom) + (+0.25, 0.2)$);
\coordinate (Bucket1rightbottom) at ($(B2rightbottom) + (+0.25, -0.2)$);

    \path[-,black,lw]          (Bucket1lefttop) edge (Bucket1leftbottom);
    \path[-,black,lw]          (Bucket1leftbottom) edge (Bucket1rightbottom);
    \path[-,black,lw]          (Bucket1rightbottom) edge (Bucket1righttop);

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%%  end  line for first bucket 


\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 3

\coordinate (B3lefttop) at ($(8.25,1.5)$);
\coordinate (B3leftbottom) at ($(B3lefttop) - (boxheight)$);
\coordinate (B3righttop) at ($(9.5,1.5)$);
\coordinate (B3rightbottom) at ($(B3righttop) - (boxheight)$);

\coordinate (B3midtop) at ($.5*(B3lefttop) + .5*(B3righttop)$);
\coordinate (B3midbottom) at ($.5*(B3leftbottom) + .5*(B3rightbottom)$);

\draw[] (B3leftbottom) rectangle (B3righttop);
\begin{scope}[on background layer]
    \fill[lightgray!50] (B3leftbottom) rectangle (B3righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 3

\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 4

\coordinate (B4lefttop) at ($(9.75,1.5)$);
\coordinate (B4leftbottom) at ($(B4lefttop) - (boxheight)$);
\coordinate (B4righttop) at ($(10.5,1.5)$);
\coordinate (B4rightbottom) at ($(B4righttop) - (boxheight)$);

\coordinate (B4midtop) at ($.5*(B4lefttop) + .5*(B4righttop)$);
\coordinate (B4midbottom) at ($.5*(B4leftbottom) + .5*(B4rightbottom)$);

\draw[] (B4leftbottom) rectangle (B4righttop);
\begin{scope}[on background layer]
%    \fill[lightgray!50] (B2leftbottom) rectangle (B2righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 4


\begin{scope}  %%%%%%%%%%%%%%%%%%%%%%% line for second bucket 
\coordinate (Bucket1lefttop) at ($(B3leftbottom) + (-0.25, 0.2)$);
\coordinate (Bucket1leftbottom) at ($(B3leftbottom) + (-0.25, -0.2)$);
\coordinate (Bucket1righttop) at ($(B4rightbottom) + (+0.25, 0.2)$);
\coordinate (Bucket1rightbottom) at ($(B4rightbottom) + (+0.25, -0.2)$);

    \path[-,black,lw]          (Bucket1lefttop) edge (Bucket1leftbottom);
    \path[-,black,lw]          (Bucket1leftbottom) edge (Bucket1rightbottom);
    \path[-,black,lw]          (Bucket1rightbottom) edge (Bucket1righttop);

\end{scope} %%%%%%%%%%%%%%%%%%%%%%%  end  line for second bucket 





%%%%%%%%%%%%%%% clique edges

\path          (B1lefttop) edge[bend left=10] (B3righttop);
\path          (B2lefttop) edge[bend left=10] (B4righttop);

%%%%%%%%%%%%% exchanges

\path[<->,red,lw]          (B1midtop) edge[bend left=60] (B2midtop);
\path[<->,red,lw]          (B3midtop) edge[bend left=90] (B4midtop);

\coordinate (exchange1) at ($0.5*(B1midtop) + 0.5*(B2midtop)$);
\coordinate (exchange2) at ($0.5*(B3midtop) + 0.5*(B4midtop)$);

\node[] () at ($(exchange1) + (0,1)$ ) {\textcolor{red}{Exchange}};
\node[] () at ($(exchange2) + (0,1)$ ) {\textcolor{red}{Exchange}};

%%%%%%%%%%%%% buckets MAYBE create new???


\node[] () at ($(B1midbottom) - (0,0.5)$ ) {$V(C) \cap B_\ell$};
\node[] () at ($(B2midbottom) - (0,0.5)$ ) {$V(C') \cap B_\ell$};
\node[] () at ($(B3midbottom) - (0.3,0.5)$ ) {$V(C) \cap B_r$};
\node[] () at ($(B4midbottom) - (-0.3,0.5)$ ) {$V(C') \cap B_r$};

\node[] () at ($0.5*(B2rightbottom) + 0.5*(B3leftbottom)$ ) {$\cdots$};



\end{scope}%%%%%%%%%%%%%%%%%%%%%%%%%%%%  IMPORTANT END OF SECOND CASE


\begin{scope}[scale=0.5, yshift=-3cm, xshift=12.5cm]   %%%%%%%%%%%%%%%%%%%%%%% IMPORTANT START THIRD CASE


\coordinate (boxheight) at ($(0,0.5)$);
%%%%other cordinates for help ??

\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 1 

\coordinate (B1lefttop) at ($(3.5,1.5)$);
\coordinate (B1leftbottom) at ($(B1lefttop)- (boxheight)$);
\coordinate (B1righttop) at ($(4.25,1.5)$);
\coordinate (B1rightbottom) at ($(B1righttop) - (boxheight)$);

\coordinate (B1midtop) at ($.5*(B1lefttop) + .5*(B1righttop)$);
\coordinate (B1midbottom) at ($.5*(B1leftbottom) + .5*(B1rightbottom)$);

\draw[] (B1leftbottom) rectangle (B1righttop);
\begin{scope}[on background layer]
    \fill[lightgray!50] (B1leftbottom) rectangle (B1righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 1

\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 2

\coordinate (B2lefttop) at ($(4.5,1.5)$);
\coordinate (B2leftbottom) at ($(B2lefttop) - (boxheight)$);
\coordinate (B2righttop) at ($(5.75,1.5)$);
\coordinate (B2rightbottom) at ($(B2righttop) - (boxheight)$);

\coordinate (B2midtop) at ($.5*(B2lefttop) + .5*(B2righttop)$);
\coordinate (B2midbottom) at ($.5*(B2leftbottom) + .5*(B2rightbottom)$);

\draw[] (B2leftbottom) rectangle (B2righttop);
\begin{scope}[on background layer]
%    \fill[lightgray!50] (B2leftbottom) rectangle (B2righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 2

\begin{scope}  %%%%%%%%%%%%%%%%%%%%%%% line for first bucket 
\coordinate (Bucket1lefttop) at ($(B1leftbottom) + (-0.25, 0.2)$);
\coordinate (Bucket1leftbottom) at ($(B1leftbottom) + (-0.25, -0.2)$);
\coordinate (Bucket1righttop) at ($(B2rightbottom) + (+0.25, 0.2)$);
\coordinate (Bucket1rightbottom) at ($(B2rightbottom) + (+0.25, -0.2)$);

    \path[-,black,lw]          (Bucket1lefttop) edge (Bucket1leftbottom);
    \path[-,black,lw]          (Bucket1leftbottom) edge (Bucket1rightbottom);
    \path[-,black,lw]          (Bucket1rightbottom) edge (Bucket1righttop);

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%%  end  line for first bucket 


\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 3

\coordinate (B3lefttop) at ($(7,1.5)$);
\coordinate (B3leftbottom) at ($(B3lefttop) - (boxheight)$);
\coordinate (B3righttop) at ($(8.5,1.5)$);
\coordinate (B3rightbottom) at ($(B3righttop) - (boxheight)$);

\coordinate (B3midtop) at ($.5*(B3lefttop) + .5*(B3righttop)$);
\coordinate (B3midbottom) at ($.5*(B3leftbottom) + .5*(B3rightbottom)$);

\draw[] (B3leftbottom) rectangle (B3righttop);
\begin{scope}[on background layer]
    \fill[lightgray!50] (B3leftbottom) rectangle (B3righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 3

\begin{scope}   %%%%%%%%%%%%%%%%%%%%%%% Start Box 4

\coordinate (B4lefttop) at ($(8.75,1.5)$);
\coordinate (B4leftbottom) at ($(B4lefttop) - (boxheight)$);
\coordinate (B4righttop) at ($(10.75,1.5)$);
\coordinate (B4rightbottom) at ($(B4righttop) - (boxheight)$);

\coordinate (B4midtop) at ($.5*(B4lefttop) + .5*(B4righttop)$);
\coordinate (B4midbottom) at ($.5*(B4leftbottom) + .5*(B4rightbottom)$);

\draw[] (B4leftbottom) rectangle (B4righttop);
\begin{scope}[on background layer]
%    \fill[lightgray!50] (B2leftbottom) rectangle (B2righttop);
\end{scope}

\end{scope}   %%%%%%%%%%%%%%%%%%%%%%% End Box 4


\begin{scope}  %%%%%%%%%%%%%%%%%%%%%%% line for second bucket 
\coordinate (Bucket1lefttop) at ($(B3leftbottom) + (-0.25, 0.2)$);
\coordinate (Bucket1leftbottom) at ($(B3leftbottom) + (-0.25, -0.2)$);
\coordinate (Bucket1righttop) at ($(B4rightbottom) + (+0.25, 0.2)$);
\coordinate (Bucket1rightbottom) at ($(B4rightbottom) + (+0.25, -0.2)$);

    \path[-,black,lw]          (Bucket1lefttop) edge (Bucket1leftbottom);
    \path[-,black,lw]          (Bucket1leftbottom) edge (Bucket1rightbottom);
    \path[-,black,lw]          (Bucket1rightbottom) edge (Bucket1righttop);

\end{scope} %%%%%%%%%%%%%%%%%%%%%%%  end  line for second bucket 





%%%%%%%%%%%%%%% clique edges

\path          (B1lefttop) edge[bend left=10] (B3righttop);
\path          (B2lefttop) edge[bend left=10] (B4righttop);

%%%%%%%%%%%%% exchanges

\path[<->,red,lw]          (B1midtop) edge[bend left=90] (B2midtop);
\path[<->,red,lw]          (B3midtop) edge[bend left=60] (B4midtop);

\coordinate (exchange1) at ($0.5*(B1midtop) + 0.5*(B2midtop)$);
\coordinate (exchange2) at ($0.5*(B3midtop) + 0.5*(B4midtop)$);

\node[] () at ($(exchange1) + (0,1)$ ) {\textcolor{red}{Exchange}};
\node[] () at ($(exchange2) + (0,1)$ ) {\textcolor{red}{Exchange}};

%%%%%%%%%%%%% buckets MAYBE create new???


\node[] () at ($(B1midbottom) - (0.3,0.5)$ ) {$V(C) \cap B_\ell$};
\node[] () at ($(B2midbottom) - (-0.3,0.5)$ ) {$V(C') \cap B_\ell$};
\node[] () at ($(B3midbottom) - (0,0.5)$ ) {$V(C) \cap B_r$};
\node[] () at ($(B4midbottom) - (0,0.5)$ ) {$V(C') \cap B_r$};

\node[] () at ($0.5*(B2rightbottom) + 0.5*(B3leftbottom)$ ) {$\cdots$};



\end{scope}%%%%%%%%%%%%%%%%%%%%%%%%%%%%  IMPORTANT END OF THIRD CASE
\end{scope}


\end{tikzpicture}
\end{document}






==> figures/parameters_cited.tex <==
\tikzset{
    fpt/.style={
        shape=rectangle,
        fill=green!40!white,
        draw,
        line width= .2,
        rounded corners = 3pt,
        inner sep = 2,
        outer sep = 2,
        minimum height = 12,
    },
    w1/.style={
        shape=rectangle,
        fill=orange!40!white,
        rounded corners = 3pt,
        inner sep = 2,
        outer sep = 2,
        minimum height = 12,
    },
    nph/.style={
        shape=rectangle,
        fill=red!40!white,
        rounded corners = 1pt,
        inner sep = 3,
        outer sep = 3,
        draw,
        double,
        double distance=1,
        minimum height = 12,
    }
}

\begin{tikzpicture}[every node/.style={thick, align=center}, scale=0.9]
  \small
  % \draw[step=0.5,gray,thin] (-6.5,-.5) grid (6.5,6);

  \node[fpt] (vc) at (0,   0) {vertex cover number~\cite{isaac/FellowsLMRS08}};
  \node[nph,above = 6.5 of vc] (cw) {clique-width};

  \node[fpt,above = .3 of vc] (tco)  {twin cover number $\operatorname{+} \omega$};
  \node[above = .8 of tco] (anccd) {};

  \node[above left = .05 of anccd] (tc)  {twin cover number};
  \node[fpt,right = 1.2  of anccd.north] (cdo) {cluster vertex\\deletion number $\operatorname{+} \omega$ \\\relax[\cref{thm:FPTAlgo}]};


  \node[above = 0.3 of cdo] (vi)  {vertex integrity};
  \node[w1, above = 0.4 of vi] (td)  {tree-depth~\cite{tcs/GimaHKKO22}};
  \node[w1, right = 2.5 of vi.south] (bw) {bandwidth~\cite{iandc/BodlaenderGNS24}};
  \node[fpt,below = 1 of bw] (ml) {max-leaf number~\cite{mst/FellowsLMMRS09}};

  \node[nph,above = .4 of td] (pw) {pathwidth~\cite{Burhardk86}};

  \node[nph,above = .4 of pw] (tw) {treewidth};
  \node[nph,above =  .7of bw] (twD) {treewidth + $\Delta$~\cite{GareyGJK78}};
  \node[nph,above  =  .5of twD] (tcw) {tree-cut width};

  \node[w1,above = of anccd] (cd) {cluster vertex\\ deletion number\\\relax[\cref{thm:hardness}]};
  \node[w1,above = of cd] (sd) {shrub-depth};

  \node[fpt,above left = 1.3 of vc] (nd) {neighborhood\\diversity~\cite{mthesis/Bakken18}};
  \node[above = 2.3 of nd] (mw) {modular-width};


  \draw[thick,<-] (cw.east) -- (tw.north west);
  \draw[thick,<-] (tw) -- (pw);
  \draw[thick,<-] (tw.east) -- (tcw.north west);
  \draw[thick,<-] (pw) -- (td);
  \draw[thick,<-] (twD) -- (bw);
  \draw[thick,<-] (tcw) -- (twD);
  
  \draw[thick,<-] (pw.south east) -- (bw.north west);
  \draw[thick,<-] (bw) -- (ml);

  % \draw[thick,<-] (cw) -- (cd);
  \draw[thick,<-] (sd) -- (cd);
  \draw[thick,<-] (sd) -- (td.north west);
  \draw[thick,<-] (sd) -- (nd);
  \draw[w1,thick,<-] (cw) -- (sd);
  

  \draw[thick,<-] (cd) -- (cdo.north west);
  \draw[thick,<-] (cdo.south west) -- (tco);
  \draw[thick,<-] (tco) -- (vc);
  \draw[thick,<-] (tc) -- (tco);
  \draw[thick,<-] (td) -- (vi);
  \draw[thick,<-] (vi) -- (cdo);
  \draw[thick,<-] (cd) -- (tc);
  
  \draw[thick,<-] (cw.south west) -- (mw);
  \draw[thick,<-] (mw) -- (tc);
  \draw[thick,<-] (mw) -- (nd);
  \draw[thick,<-] (nd) -- (vc.north west);

\end{tikzpicture}

==> figures/reduction_items.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.8, transform shape]


\node[] () at (5,5.5) {$x_{2kB + B}$};
\node[black_vertex] (l) at (5,5) {};
\node[] () at (14,5.5) {$y_1$};
\node[black_vertex] (r) at (14,5) {};


%%%%%%%%%%%%%%%%%%%%%%%% Item 1
\node[vertex] (i1l1) at (8,2) {};
\node[] () at (8,3.1) {$\vdots$};
\node[vertex] (i1l3) at (8,4) {};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (8,2) --  (8,4) node[pos=0.5,right=0.3]{$a_n$};
\draw[] (l)--(i1l1);
\draw[] (l)--(i1l3);

\node[] () at (9,4) {$A^{n,L}$};
\begin{scope}[on background layer]
    \fill[lightgray!50] (7.5,1.6) rectangle (9.5,4.4);
\end{scope}


\node[vertex] (i1r1) at (11,2) {};
\node[] () at (11,3.1) {$\vdots$};
\node[vertex] (i1r3) at (11,4) {};
\draw [decorate,decoration = {brace,raise=5pt},thick] (11,2) --  (11,4) node[pos=0.5,left=0.3]{$a_n$};
\draw[] (r)--(i1r1);
\draw[] (r)--(i1r3);

\node[] () at (10,4) {$A^{n,R}$};

\draw[] (7.5,1.6) rectangle (11.5,4.4);

\node[] () at (9.5,5.1) {$\vdots$};


%%%%%%%%%%%%%%%%%%%%%%%% Item n
\node[vertex] (i2l1) at (8,5.8) {};
\node[] () at (8,6.6) {$\vdots$};
\node[vertex] (i2l3) at (8,7.2) {};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (8,5.8) --  (8,7.2) node[pos=0.5,right=0.25]{$a_1$};
\draw[] (l)--(i2l1);
\draw[] (l)--(i2l3);

\node[] () at (9,7) {$A^{1,L}$};
\begin{scope}[on background layer]
    \fill[lightgray!50] (7.5,5.6) rectangle (9.5,7.4);
\end{scope}


\node[vertex] (i2r1) at (11,5.8) {};
\node[] () at (11,6.6) {$\vdots$};
\node[vertex] (i2r3) at (11,7.2) {};
\draw [decorate,decoration = {brace,raise=5pt},thick] (11,5.8) --  (11,7.2) node[pos=0.5,left=0.25]{$a_1$};
\draw[] (r)--(i2r1);
\draw[] (r)--(i2r3);
\node[] () at (10,7) {$A^{1,R}$};

\draw[] (7.5,5.6) rectangle (11.5,7.4);


\end{tikzpicture}
\caption{Rectangles denote cliques.
Black vertices compose a cluster deletion set.}
\label{fig:reduction_items}
\end{figure}


==> figures/reduction_no_items.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.8, transform shape]%scale=0.75

%%%%%%%%%%%%%%%%%%%%%%%% Clique C
% C^k stuff
\node[black_vertex] (c3C3) at (5,1) {};
\node[vertex] (c2C3) at (5,1.5) {};
\node[] () at (5,2.6) {$\vdots$};
\node[vertex] (c1C3) at (5,3.5) {};
\node[] () at (3.8,3.6) {$X^k$};
\draw [decorate,decoration = {brace,raise=5pt},thick] (5,1) --  (5,3.5) node[pos=0.5,left=0.25]{$2B-1$};

\node[] () at (5,4.3) {$\vdots$};

% C^2 stuff
\node[black_vertex] (c3C2) at (5,5) {};
\node[vertex] (c2C2) at (5,5.5) {};
\node[] () at (5,6.6) {$\vdots$};
\node[vertex] (c1C2) at (5,7.5) {};
\node[] () at (3.8,7.6) {$X^2$};
\draw [decorate,decoration = {brace,raise=5pt},thick] (5,5) --  (5,7.5) node[pos=0.5,left=0.25]{$2B$};


% C^1 stuff
\node[black_vertex] (c3C1) at (5,8) {};
\node[vertex] (c2C1) at (5,8.5) {};
\node[] () at (5,9.6) {$\vdots$};
\node[vertex] (c1C1) at (5,10.5) {};
\node[] () at (3.8,10.6) {$X^1$};
\draw [decorate,decoration = {brace,raise=5pt},thick] (5,8) --  (5,10.5) node[pos=0.5,left=0.25]{$2B$};

% C^0 stuff
\node[vertex] (c3C0) at (5,11) {};
\node[] () at (5,11.85) {$\vdots$};
\node[vertex] (c1C0) at (5,12.5) {};
\node[] () at (3.8,12.6) {$X^0$};
\draw [decorate,decoration = {brace,raise=5pt},thick] (5,11) --  (5,12.5) node[pos=0.5,left=0.25]{$B+1$};

\begin{scope}[on background layer]
    \fill[lightgray!50] (3.5,0.6) rectangle (5.25,3.75);
    \fill[lightgray!50] (3.5,4.75) rectangle (5.25,7.75);
    \fill[lightgray!50] (3.5,10.75) rectangle (5.25,12.9);
\end{scope}
\draw[] (3.5,0.6) rectangle (5.25,12.9);


%%%%%%%%%%%%%%%%%%%%%%%% Clique L^1
\node[vertex] (l3L1) at (8,8) {};
\node[] () at (8,8.6) {$\vdots$};
\node[vertex] (l2L1) at (8,9) {};
\node[black_vertex] (l1L1) at (8,9.5) {};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (8,8) --  (8,9.5) node[pos=0.5,right=0.25]{$B$};
\node[] () at (8.5,9.75) {$L^1$};

\draw[] (l1L1)--(c1C1);
\draw[] (l1L1)--(c2C1);
\draw[] (l1L1)--(c3C1);
\draw[] (l1L1)--(c1C2);
\draw[] (l1L1)--(c2C2);
\draw[] (l1L1)--(c3C2);
\draw[] (l1L1)--(c1C3);
\draw[] (l1L1)--(c2C3);
\draw[] (l1L1)--(c3C3);

\draw[] (c3C1)--(l2L1);
\draw[] (c3C1)--(l3L1);


%%%%%%%%%%%%%%%%%%%%%%%% Clique L^2
% \node[vertex] (l3L2) at (8,5) {};
% \node[] () at (8,5.6) {$\vdots$};
% \node[vertex] (l2L2) at (8,6) {};
% \node[black_vertex] (l1L2) at (8,6.5) {};
% \draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (8,5) --  (8,6.5) node[pos=0.5,right=0.15]{$B$};
% \node[] () at (8.5,6.75) {$L^2$};

% \draw[] (l1L2)--(c1C2);
% \draw[] (l1L2)--(c2C2);
% \draw[] (l1L2)--(c3C2);
% \draw[] (l1L2)--(c1C3);
% \draw[] (l1L2)--(c2C3);
% \draw[] (l1L2)--(c3C3);

% \draw[] (c3C2)--(l2L2);
% \draw[] (c3C2)--(l3L2);


% %%%%%%%%%%%%%%%%%%%%%%%% Clique L^k original
% \node[vertex] (l3L3) at (8,1) {};
% \node[] () at (8,1.6) {$\vdots$};
% \node[vertex] (l2L3) at (8,2) {};
% \node[black_vertex] (l1L3) at (8,2.5) {};
% \draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (8,1) --  (8,2.5) node[pos=0.5,right=0.15]{$B$};
% \node[] () at (8.5,2.75) {$L^k$};

% \draw[] (l1L3)--(c1C3);
% \draw[] (l1L3)--(c2C3);
% \draw[] (l1L3)--(c3C3);

% \draw[] (c3C3)--(l2L3);
% \draw[] (c3C3)--(l3L3);

\begin{scope}[shift={(0,3)}]
    
    %%%%%%%%%%%%%%%%%%%%%%%% Clique L^k
    \node[vertex] (l3L3) at (8,1) {};
    \node[] () at (8,1.6) {$\vdots$};
    \node[vertex] (l2L3) at (8,2) {};
    \node[black_vertex] (l1L3) at (8,2.5) {};
    \draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (8,1) --  (8,2.5) node[pos=0.5,right=0.25]{$B$};
    \node[] () at (8.5,2.75) {$L^k$};
    
    \draw[] (l1L3)--(c1C3);
    \draw[] (l1L3)--(c2C3);
    \draw[] (l1L3)--(c3C3);
    
    \draw[] (c3C3)--(l2L3);
    \draw[] (c3C3)--(l3L3);
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%% Clique X
% X^k+1 stuff
\node[vertex] (Xk1) at (13,1) {};
\node[] () at (14.1,1) {$Y^{k+1}$};

% X^k stuff
\node[vertex] (x3X3) at (13,1.5) {};
\node[] () at (13,2.35) {$\vdots$};
\node[vertex] (x2X3) at (13,3) {};
\node[black_vertex] (x1X3) at (13,3.5) {};
\node[] () at (14.2,3.6) {$Y^k$};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (13,1.5) --  (13,3.5) node[pos=0.5,right=0.25]{$2B$};

\node[] () at (13,4.3) {$\vdots$};

% X^2 stuff
\node[vertex] (x3X2) at (13,5) {};
\node[] () at (13,6.1) {$\vdots$};
\node[vertex] (x2X2) at (13,7) {};
\node[black_vertex] (x1X2) at (13,7.5) {};
\node[] () at (14.2,7.6) {$Y^2$};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (13,5) --  (13,7.5) node[pos=0.5,right=0.25]{$2B$};

% X^1 stuff
\node[vertex] (x3X1) at (13,8) {};
\node[] () at (13,10.1) {$\vdots$};
\node[vertex] (x2X1) at (13,12) {};
\node[black_vertex] (x1X1) at (13,12.5) {};
\node[] () at (14.2,12.6) {$Y^1$};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (13,8) --  (13,12.5) node[pos=0.5,right=0.25]{$3B-1$};

\begin{scope}[on background layer]
    \fill[lightgray!50] (12.75,1.25) rectangle (14.5,3.75);
    \fill[lightgray!50] (12.75,4.75) rectangle (14.5,7.75);
\end{scope}
\draw[] (12.75,0.6) rectangle (14.5,12.9);

%%%%%%%%%%%%%%%%%%%%%%%% Clique R^1
\node[black_vertex] (r3R1) at (10,8) {};
\node[vertex] (r2R1) at (10,8.5) {};
\node[] () at (10,9.1) {$\vdots$};
\node[vertex] (r1R1) at (10,9.5) {};
\draw [decorate,decoration = {brace,raise=5pt},thick] (10,8) --  (10,9.5) node[pos=0.5,left=0.25]{$B$};
\node[] () at (9.5,9.75) {$R^1$};
\draw[] (7.5,7.5) rectangle (10.5,10);
\begin{scope}[on background layer]
    \fill[lightgray!50] (7.5,7.5) rectangle (9,10);
\end{scope}

\draw[] (r3R1)--(x1X1);
\draw[] (r3R1)--(x2X1);
\draw[] (r3R1)--(x3X1);

\draw[] (x1X1)--(r1R1);
\draw[] (x1X1)--(r2R1);


%%%%%%%%%%%%%%%%%%%%%%%% Clique R^2
% \node[black_vertex] (r3R2) at (10,5) {};
% \node[vertex] (r2R2) at (10,5.5) {};
% \node[] () at (10,6.1) {$\vdots$};
% \node[vertex] (r1R2) at (10,6.5) {};
% \draw [decorate,decoration = {brace,raise=5pt},thick] (10,5) --  (10,6.5) node[pos=0.5,left=0.15]{$B$};
% \node[] () at (9.5,6.75) {$R^2$};
% \draw[] (7.5,4.5) rectangle (10.5,7);
% \begin{scope}[on background layer]
%     \fill[lightgray] (7.5,4.5) rectangle (9,7);
% \end{scope}

% \draw[] (r3R2)--(x1X1);
% \draw[] (r3R2)--(x2X1);
% \draw[] (r3R2)--(x3X1);
% \draw[] (r3R2)--(x1X2);
% \draw[] (r3R2)--(x2X2);
% \draw[] (r3R2)--(x3X2);

% \draw[] (x1X2)--(r1R2);
% \draw[] (x1X2)--(r2R2);

\node[] () at (9,6.9) {$\vdots$};

\begin{scope}[shift={(0,3)}]
%%%%%%%%%%%%%%%%%%%%%%%% Clique R^k
\node[black_vertex] (r3R3) at (10,1) {};
\node[vertex] (r2R3) at (10,1.5) {};
\node[] () at (10,2.1) {$\vdots$};
\node[vertex] (r1R3) at (10,2.5) {};
\draw [decorate,decoration = {brace,raise=5pt},thick] (10,1) --  (10,2.5) node[pos=0.5,left=0.25]{$B$};
\node[] () at (9.5,2.75) {$R^k$};
\draw[] (7.5,0.5) rectangle (10.5,3);
\begin{scope}[on background layer]
    \fill[lightgray!50] (7.5,0.5) rectangle (9,3);
\end{scope}


\draw[] (r3R3)--(x1X1);
\draw[] (r3R3)--(x2X1);
\draw[] (r3R3)--(x3X1);
\draw[] (r3R3)--(x1X2);
\draw[] (r3R3)--(x2X2);
\draw[] (r3R3)--(x3X2);
\draw[] (r3R3)--(x1X3);
\draw[] (r3R3)--(x2X3);
\draw[] (r3R3)--(x3X3);

\draw[] (x1X3)--(r1R3);
\draw[] (x1X3)--(r2R3);
\end{scope}


\end{tikzpicture}
\caption{Part of $G$, showing only the boundary and the delimiter cliques.
Rectangles denote cliques,
brackets denote number of vertices,
and black vertices compose a cluster deletion set.}
\label{fig:reduction_no_items}
\end{figure}


==> figures/smallExampleReduction.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{decorations,decorations.pathmorphing,decorations.pathreplacing,fit,positioning,arrows,calc,backgrounds,topaths}

\tikzstyle{lw}=[line width=1]
\tikzstyle{lww}=[line width=0.8]
\def \intensity {38}
%%%%%%%%%%%%%%%%%% vertex colors
\tikzstyle{white}=[circle, draw, inner sep=2pt,  minimum width=1 pt, minimum size=0.1cm]
\tikzstyle{black}=[circle, draw, inner sep=2pt, fill=black!100, minimum width=1pt, minimum size=0.1cm]
\tikzstyle{red}=[circle, draw, inner sep=2pt, fill=red!50, minimum width=1pt, minimum size=0.1cm]
\tikzstyle{blue}=[circle, draw, inner sep=2pt, fill=blue!60, minimum width=1pt, minimum size=0.1cm]
\tikzstyle{green}=[circle, draw, inner sep=2pt, fill=blue!40!green!80, minimum width=1pt, minimum size=0.1cm]
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
%%%%%%%%%%%%%%%%%%%% Makes  bin-packing pickture
%        \draw [rounded corners=1,lw](5.2,4.17)--(5.25,4.15)--(5.25,1.95)--(6.85,1.95)--(6.85,4.15)--(6.9,4.17);
%         \draw [rounded corners=1,fill=red!50](5.3,2) rectangle ++(1.5,1);
%         \draw [rounded corners=1,fill=blue!60](5.3,3.03) rectangle ++(1.5,1);
%         \draw [rounded corners=1,lw](7.9,4.17)--(7.95,4.15)--(7.95,1.95)--(9.55,1.95)--(9.55,4.15)--(9.6,4.17);
%         \draw [rounded corners=1,fill=blue!40!green!80](8,2) rectangle ++(1.5,2.03);
            
%%%%%%%%%%%%%%% vertices
\foreach \i/\col in {1/white,2/white,3/white,4/white,5/white,6/white,7/black,8/white,9/white,10/black,11/red,12/blue,13/black,14/white,15/green,16/green,17/black,18/white,19/red,20/blue,21/white,22/black,23/green,24/green,25/white,26/black,27/black,28/white,29/white,30/white,31/white,32/black,33/white,34/white,35/white,36/white}{
                \node[\col](v\i) at (0.4*\i,0){};}
%%%%%%%%%%%%%%% edges
\foreach \i in {1,...,9}{
    \foreach \j in {\i,...,10}{
                \draw[black!\intensity](v\i) edge[bend left=20+(\j-\i)*10] (v\j);}}
\draw[black,lww](v1) edge[bend left=110] (v10);
\foreach \i in {27,...,35}{
    \foreach \j in {\i,...,36}{
                \draw[black!\intensity](v\i) edge[bend left=20+(\j-\i)*10] (v\j);}}
\draw[black,lww](v27) edge[bend left=110] (v36);

\foreach \i/\j/\angle in {4/13/80,5/13/70,6/13/60,7/13/50,8/13/40,9/13/30,10/13/30,7/14/60,8/17/80,9/17/70,10/17/60,10/18/70,13/14/20,13/21/50,13/22/60,14/21/35,14/22/50,17/18/20,17/25/50,17/26/60,18/25/35,18/26/50,21/22/20,21/27/40,22/27/30,22/28/40,22/29/50,22/30/60,22/31/70,25/26/20,25/32/65,26/27/22,26/28/30,26/29/38,26/30/46,26/31/54,26/32/62,26/33/70,26/34/78,26/35/86}{
                \draw[black!\intensity](v\i) edge[bend right=\angle] (v\j);}
\foreach \i/\j/\angle in {4/13/80,7/14/60,8/17/80,10/18/70,13/22/60,17/26/60,21/27/40,22/31/70,25/32/65,26/35/86}{
                \draw[black,lww](v\i) edge[bend right=\angle] (v\j);}
\foreach \i/\j/\angle in {10/15/50,10/16/60,15/16/20,23/24/20,23/27/40,24/27/30,15/23/50,15/24/60,16/23/35,16/24/50}{
                \draw[blue!15!green!30,lww](v\i) edge[bend left=\angle] (v\j);}
\foreach \i/\j/\angle in {10/16/60,23/27/40,15/24/60}{
                \draw[blue!40!green!80,lw](v\i) edge[bend left=\angle] (v\j);}
\foreach \i/\j/\angle in {10/11/50,11/19/50,19/27/55}{
                \draw[red!80,lw](v\i) edge[bend left=\angle] (v\j);}
\foreach \i/\j/\angle in {10/12/60,12/20/50,20/27/45}{
                \draw[blue!80,lw](v\i) edge[bend left=\angle] (v\j);}

\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] 
(0.35,-1.2) --  (4.05,-1.2) node[pos=0.5,below=0.25]{\small$X$}; 
\node at (4.3,-1.7){\textcolor{red}{\small$A^{1,L}$}}; 
\node at (4.9,-1.7){\textcolor{blue}{\small$A^{3,L}$}};
\node at (5.5,-1.7){\small$L^1$};
\node at (6.2,-1.7){\textcolor{blue!40!green!80}{\small$A^{2,L}$}};
\node at (6.9,-1.7){\small$L^2$};
\node at (7.5,-1.7){\textcolor{red}{\small$A^{1,R}$}}; 
\node at (8.1,-1.7){\textcolor{blue}{\small$A^{3,R}$}};
\node at (8.7,-1.7){\small$R^1$};
\node at (9.4,-1.7){\textcolor{blue!40!green!80}{\small$A^{2,R}$}};
\node at (10.1,-1.7){\small$R^2$};
\draw [decorate,decoration = {brace,mirror,raise=5pt},thick] (10.75,-1.2) --  (14.45,-1.2) node[pos=0.5,below=0.25]{\small$Y$}; 





\end{tikzpicture}
\end{document}
